Bigraded Castelnuovo-Mumford regularity and Gr\"obner bases

We study the relation between the bigraded Castelnuovo-Mumford regularity of a bihomogeneous ideal $I$ in the coordinate ring of the product of two projective spaces and the bidegrees of a Gr\"obner basis of $I$ with respect to the degree reverse lexicographical monomial order in generic coordinates. For the single-graded case, Bayer and Stillman unraveled all aspects of this relationship forty years ago and these results led to complexity estimates for computations with Gr\"obner bases. We build on this work to introduce a bounding region of the bidegrees of minimal generators of bihomogeneous Gr\"obner bases for $I$. We also use this region to certify the presence of some minimal generators close to its boundary. Finally, we show that, up to a certain shift, this region is related to the bigraded Castelnuovo-Mumford regularity of $I$.

==> tikzfiles/fig1-1.tikz <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};
\filldraw[black] (5,2) circle (3pt) node[anchor=north] {};
\filldraw[black] (4,2) circle (3pt) node[anchor=north] {};

\filldraw[black] (7,1) circle (3pt) node[anchor=north] {};
\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};






\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};



\draw[thick,->] (0,0) -- (8.5,0) node[anchor=north west] {};



\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};





 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};


\end{tikzpicture}

==> tikzfiles/fig1-2.tikz <==
  \begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};

\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,3) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (8.5,0) node[anchor=north west] {};




\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};





 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}

==> tikzfiles/fig1.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}]


\filldraw[green] (2,0) circle (3pt) node[anchor=north] {};

\filldraw[cyan] (3,0) circle (3pt) node[anchor=north] {};

\filldraw[purple] (3,1.2) node[anchor=north] {$\reg(I)$};

\filldraw[black] (4,0) circle (3pt) node[anchor=north] {};

\filldraw[purple] (4.4,1.2) node[anchor=north] {$\reg(\ini(I))$};

 \draw[thick,color=purple,-] (2.6,-0.5) -- (2.6,0.5) -- (3.4,0.5) -- (3.4,-0.5) -- (2.6,-0.5) node[anchor=south east] {};

  \draw[thick,color=purple,-] (3.6,-0.5) -- (3.6,0.5) -- (4.4,0.5) -- (4.4,-0.5) -- (3.6,-0.5) node[anchor=south east] {};



\draw[thick,->] (0,0) -- (5.5,0) node[anchor=north west] {};
\foreach \x in {,1,2,3,4,5}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};
\foreach \x in {0,1,2,3,4,5}
 \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
 




\end{tikzpicture}

==> tikzfiles/fig10.tikz <==
\begin{tikzpicture}[thick,scale=0.4, every node/.style={transform shape}]

\fill[purple!40!white] (0.8,2.8) rectangle (1.2,3.2);

\fill[purple!40!white] (1.8,1.8) rectangle (2.2,2.2);

\fill[purple!40!white] (2.8,1.8) rectangle (3.2,2.2);

\fill[purple!40!white] (4.8,0.8) rectangle (5.2,1.2);

\fill[purple!40!white] (7.8,-0.2) rectangle (8.2,0.2);

\fill[purple!40!white] (4.8,1.8) rectangle (5.2,2.2);

\fill[purple!40!white] (6.8,0.8) rectangle (7.2,1.2);

\fill[purple!40!white] (7.8,0.8) rectangle (8.2,1.2);

\fill[purple!40!white] (4.8,2.8) rectangle (5.2,3.2);

\fill[purple!40!white] (2.8,2.8) rectangle (3.2,3.2);

\fill[purple!40!white] (6.8,1.8) rectangle (7.2,2.2);

\fill[purple!40!white] (7.8,0.8) rectangle (8.2,1.2);

\fill[purple!40!white] (6.8,2.8) rectangle (7.2,3.2);







\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};








\draw[line width = 0.5mm,opacity=0.75,color=olive,-] (10,0) -- (10,4) -- (8,4) -- (8,5.) -- (5,5) -- (5,7) -- (4,7.0) -- (4.,8.5) node[anchor=south east] {};




\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9,10}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

\draw[thick,->] (0,0) -- (10.5,0) node[anchor=south east] {};
 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

\fill[color=olive, opacity=0.2]  (4,7) rectangle (10.5,8.5);

\fill[color=olive, opacity=0.2]  (5,5) rectangle (10.5,7);

\fill[color=olive, opacity=0.2]  (8,4) rectangle (10.5,5);

\fill[color=olive, opacity=0.2]  (10,0) rectangle (10.5,4);

\end{tikzpicture}


==> tikzfiles/fig3.tikz <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};


\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};


\filldraw[purple] (4,9.3) node[anchor=north] {$\mathfrak{R}_y(\bigin(I))$};

\filldraw[blue] (4,4.3) node[anchor=north] {$\mathfrak{R}_y(I)$};

\filldraw[purple] (9.2,2) node[anchor=north] {$\mathfrak{R}_x(I)$};

  \draw[thick,color=purple,-] (7.5,8.5) -- (7.5,-0.5) -- (8.5,-0.5) -- (8.5,8.5) node[anchor=south east] {};

  \draw[thick,color=blue,-] (9.5,2.5) -- (-0.5,2.5) -- (-0.5,3.5) -- (9.5,3.5) node[anchor=south east] {};

  \draw[thick,color=purple,-] (9.5,7.5) -- (-0.5,7.5) -- (-0.5,8.5) -- (9.5,8.5) node[anchor=south east] {};


\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (9.5,0) node[anchor=north west] {};

\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}

==> tikzfiles/fig4.tikz <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={transform shape}]


\filldraw[red] (1,1) node[anchor=north] {};
\filldraw[red] (1,2) node[anchor=north] {};
\filldraw[green] (1,3) circle (3pt) node[anchor=north] {\color{red} };
\filldraw[black] (1,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (1,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (1,6) circle (3pt) node[anchor=north] {};

\filldraw[red] (2,1) node[anchor=north] {};
\filldraw[red] (2,2) node[anchor=north] {};
\filldraw[black] (2,3)   node[anchor=north] {\color{red} };
\filldraw[black] (2,4)   node[anchor=north] {\color{red} };
\filldraw[black] (2,5)  node[anchor=north] {\color{red} };
\filldraw[red] (2,6) node[anchor=north] {};

\filldraw[green] (3,1) circle (3pt) node[anchor=north] {\color{red} };
\filldraw[black] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[black] (3,3) circle (3pt)  node[anchor=north] {\color{red} };
\filldraw[black] (3,4) circle (3pt)  node[anchor=north] {\color{red} };
\filldraw[black] (3,5) circle (3pt)  node[anchor=north] {\color{red} };
\filldraw[white] (3,5) circle (2pt)  node[anchor=north] {\color{red} };
\filldraw[red] (3,6) node[anchor=north] {};


\filldraw[black] (4,1)  node[anchor=north] {\color{red} };
\filldraw[black] (4,2) circle (3pt) node[anchor=north] {};
\filldraw[black] (4,3) circle (3pt)  node[anchor=north] {\color{red} };
\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};

\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[black] (5,2) circle (3pt) node[anchor=north] {};
\filldraw[black] (5,3) circle (3pt)  node[anchor=north] {\color{red} };
\filldraw[white] (5,3) circle (2pt)  node[anchor=north] {\color{red} };
\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};

\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};
\filldraw[red] (6,6) node[anchor=north] {};

\draw[thick,->] (0,0) -- (6.5,0) node[anchor=north west] {};



\filldraw[red] (5,6) node[anchor=north] {$\reg(I)$};


\draw[thick,->] (0,0) -- (0,6.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};
\foreach \y in {0,1,2,3,4,5,6}
    \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

\fill[color=red, opacity=0.2] (3,5) rectangle (5,6.5) ;

\fill[color=red, opacity=0.2] (5,3) rectangle (6.5,5) ;

\fill[color=red, opacity=0.2] (5,5) rectangle (6.5,6.5) ;

\draw[line width = 0.5mm,color=red,-] (3,6.5) -- (3,5) -- (5,5) -- (5,3) -- (6.5,3) node[anchor=south east] {};

\draw[line width = 0.5mm,color=brown,-] (6.5,2.5) -- (0.4,2.5) -- (0.4,1.5) -- (6.5,1.5) node[anchor=south east] {};


\draw[line width = 0.5mm,color=blue,-] (0.5,6.5) -- (0.5,0.5) -- (1.5,0.5) -- (1.5,6.5) node[anchor=south east] {};



\end{tikzpicture}

==> tikzfiles/fig5-2.tikz <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};

\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,3) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (8.5,0) node[anchor=north west] {};

%\draw[line width = 0.5mm,opacity=0.75,color=purple,-]  (8.5,2) -- (5,2) -- (5,3) -- (2,3) -- (2,5) -- (1,5) -- (1,8.5) node[anchor=south east] {};

%\draw[line width = 0.5mm,opacity=0.75,color=red,-]  (8.5,1) -- (6,1) -- (6,2) -- (3,2) -- (3,4) -- (2,4) -- (2,8.5) node[anchor=south east] {};

\draw[line width = 0.5mm,opacity=0.75,color=green,-]  (8.5,2) -- (5,2) -- (5,3) -- (3,3) -- (3,4) -- (2,4) -- (2,8.5) node[anchor=south east] {};

\draw[line width = 0.5mm,opacity=0.75,color=purple,-]  (8.5,8) -- (2,8) -- (2,8.5) node[anchor=south east] {};



\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

 \fill[color=purple, opacity=0.3] (2,8) rectangle (8.5,8.5) ;

 \fill[color=green, opacity=0.2] (3,3) rectangle (8.5,4) ;

 \fill[color=green, opacity=0.2] (2,4) rectangle (8.5,8.5) ;

 \fill[color=green, opacity=0.2] (5,2) rectangle (8.5,3) ;

% \fill[
%       pattern={Lines[
%                  distance=7mm,
%                  angle=45,
%                  line width=0.3mm
%                 ]},
%        pattern color=red
%       ] (1,4) rectangle (8.5,8.5) ;

% \fill[
%       pattern={Lines[
%                  distance=7mm,
%                  angle=45,
%                  line width=0.3mm
%                 ]},
%        pattern color=red
%       ] (2,2) rectangle (8.5,8.5) ;

% \fill[
%       pattern={Lines[
%                  distance=7mm,
%                  angle=45,
%%                  line width=0.3mm
 %                ]},
 %       pattern color=red
%       ] (5,1) rectangle (8.5,8.5) ;


 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}

==> tikzfiles/fig5.tikz <==
  \begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};

\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,3) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (8.5,0) node[anchor=north west] {};

\draw[line width = 0.5mm,opacity=0.75,color=red,-]  (8.5,1) -- (5,1) -- (5,2) -- (2,2) -- (2,4) -- (1,4) -- (1,8.5) node[anchor=south east] {};

\draw[line width = 0.5mm,opacity=0.75,color=blue,-]  (8.5,7) -- (1,7) -- (1,8.5) node[anchor=south east] {};



\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

 \fill[
       pattern={Lines[
                  distance=5mm,
                  angle=-45,
                  line width=0.3mm
                 ]},
        pattern color=blue
       ] (1,7) rectangle (8.5,8.5) ;

 \fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (1,4) rectangle (8.5,8.5) ;

 \fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (2,2) rectangle (8.5,8.5) ;

 \fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (5,1) rectangle (8.5,8.5) ;


 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}

==> tikzfiles/fig6.tikz <==
\begin{tikzpicture}[thick,scale=0.45, every node/.style={transform shape}]




\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};

\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};




\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};

\draw[line width = 0.5mm,opacity=0.75,color=olive,-] (0,9.5) -- (0,3) -- (5,3) -- (5,2) -- (9.5,2) node[anchor=south east] {};

\draw[line width = 0.5mm,opacity=0.75,color=blue,-] (0,9.5) -- (0,8) -- (9.5,8) node[anchor=south east] {};


\fill[color=blue, opacity=0.2] (0,8) rectangle (9.5,9.5) ;


\fill[color=olive, opacity=0.2] (0,3) rectangle (9.5,9.5) ;

\fill[color=olive, opacity=0.2] (5,2) rectangle (9.5,3) ;

 
\foreach \y in {0,1,2,3,4,5,6,7,8,9}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

\draw[thick,->] (0,0) -- (9.5,0) node[anchor=south east] {};

\draw[thick,->] (0,0) -- (0,9.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};



\end{tikzpicture}



==> tikzfiles/fig7.tikz <==
 \beginpgfgraphicnamed{levels}
\begin{tikzpicture}[thick,scale=0.5]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};


\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (9.5,0) node[anchor=north west] {};

\draw[line width = 0.5mm,opacity=0.75,color=brown,-] (9.5,0) -- (9,0.) -- (9,1) -- (7,1) -- (7,2.) -- (4,2) -- (4,4) -- (3,4.0) -- (3.05,8.51) node[anchor=south east] {};



\fill[color=brown, opacity=0.2] (3,4) rectangle (9.5,8.5) ;

\fill[color=brown, opacity=0.2] (4,2) rectangle (9.5,4) ;

\fill[color=brown, opacity=0.2] (7,1) rectangle (9.5,2) ;

\fill[color=brown, opacity=0.2] (9,0) rectangle (9.5,1) ;


\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

 \draw[thick,color=cyan,-] (2.5,8.5) -- (2.5,1.5) -- (1.5,1.5) -- (1.5,8.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (2.5,3.5) -- (2.5,1.5) -- (3.5,1.5) -- (3.5,3.5) -- (2.5,3.5) node[anchor=south east] {};


 \draw[thick,color=cyan,-] (5.5,0.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,0.5) -- (5.5,0.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (7.5,0.5) -- (7.5,-0.5) -- (8.5,-0.5) -- (8.5,0.5) -- (7.5,0.5) node[anchor=south east] {};

 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}
\endpgfgraphicnamed

==> tikzfiles/fig8.tikz <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};


\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (9.5,0) node[anchor=north west] {};

\draw[line width = 0.5mm,opacity=0.75,color=olive,-] (9.5,0) -- (9,0.) -- (9,1) -- (7,1) -- (7,2.) -- (4,2) -- (4,4) -- (3,4.0) -- (3.05,8.51) node[anchor=south east] {};



\fill[ 
       pattern={Lines[
                  distance=5mm,
                  angle=-45,
                  line width=0.3mm
                 ]},
        pattern color=olive
       ] (3,4) rectangle (9.5,8.5) ;

\fill[
       pattern={Lines[
                  distance=5mm,
                  angle=-45,
                  line width=0.3mm
                 ]},
        pattern color=olive
       ] (4,2) rectangle (9.5,8.5) ;

\fill[
       pattern={Lines[
                  distance=5mm,
                  angle=-45,
                  line width=0.3mm
                 ]},
        pattern color=olive
       ] (7,1) rectangle (9.5,8.5) ;

\fill[
       pattern={Lines[
                  distance=5mm,
                  angle=-45,
                  line width=0.3mm
                 ]},
        pattern color=olive
       ] (9,0) rectangle (9.5,8.5) ;

\fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (4,4) rectangle (9.5,8.5) ;

 \fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (5,2) rectangle (9.5,8.5) ;

 \fill[
       pattern={Lines[
                  distance=7mm,
                  angle=45,
                  line width=0.3mm
                 ]},
        pattern color=red
       ] (8,1) rectangle (9.5,8.5) ;



\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9}
 \draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};

 \draw[thick,color=cyan,-] (2.5,8.5) -- (2.5,1.5) -- (1.5,1.5) -- (1.5,8.5) node[anchor=south east] {};

\draw[line width = 0.5mm,opacity=0.75,color=red,-]  (9.5,1) -- (8,1) -- (8,2) -- (5,2) -- (5,4) -- (4,4) -- (4,8.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (2.5,3.5) -- (2.5,1.5) -- (3.5,1.5) -- (3.5,3.5) -- (2.5,3.5) node[anchor=south east] {};


 \draw[thick,color=cyan,-] (5.5,0.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,0.5) -- (5.5,0.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (7.5,0.5) -- (7.5,-0.5) -- (8.5,-0.5) -- (8.5,0.5) -- (7.5,0.5) node[anchor=south east] {};

 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};




\end{tikzpicture}

==> tikzfiles/fig9 <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style=transform shape]


\filldraw[green] (1,3) circle (3pt) node[anchor=north] {};
\filldraw[green] (2,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (3,2) circle (3pt) node[anchor=north] {};
\filldraw[green] (5,1) circle (3pt) node[anchor=north] {};
\filldraw[green] (8,0) circle (3pt) node[anchor=north] {};


\filldraw[black] (6,1) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,3) circle (3pt) node[anchor=north] {};

\filldraw[black] (2,4) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,5) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,6) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,7) circle (3pt) node[anchor=north] {};
\filldraw[black] (2,8) circle (3pt) node[anchor=north] {};





\filldraw[red] (4,4) node[anchor=north] {};
\filldraw[red] (4,5) node[anchor=north] {};
\filldraw[red] (4,6) node[anchor=north] {};
\filldraw[black] (5,1) node[anchor=north] {\color{red} };
\filldraw[white] (5,4) circle (2pt)  node[anchor=north] {\color{red} };
%\filldraw[red] (5,4) node[anchor=north] {};
\filldraw[red] (5,5) node[anchor=north] {};
\filldraw[red] (5,6) node[anchor=north] {};
\filldraw[black] (6,1)node[anchor=north] {\color{red} };
\filldraw[red] (6,2) node[anchor=north] {};
\filldraw[red] (6,3) node[anchor=north] {};
\filldraw[red] (6,4) node[anchor=north] {};
\filldraw[red] (6,5) node[anchor=north] {};





\draw[thick,->] (0,0) -- (9.5,0) node[anchor=north west] {};

\draw[line width = 0.5mm,opacity=0.75,color=brown,-] (9.5,0) -- (9,0.) -- (9,1) -- (7,1) -- (7,2.) -- (4,2) -- (4,4) -- (3,4.0) -- (3.05,8.51) node[anchor=south east] {};

\fill[color=brown, opacity=0.2] (3,4) rectangle (9.5,8.5) ;


\fill[color=brown, opacity=0.2] (4,2) rectangle (9.5,4) ;

\fill[color=brown, opacity=0.2] (7,1) rectangle (9.5,2) ;

\fill[color=brown, opacity=0.2] (9,0) rectangle (9.5,1) ;


\draw[thick,->] (0,0) -- (0,8.5) node[anchor=south east] {};
\foreach \x in {,1,2,3,4,5,6,7,8,9}
 \draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};

 \draw[thick,color=cyan,-] (2.5,8.5) -- (2.5,1.5) -- (1.5,1.5) -- (1.5,8.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (2.5,3.5) -- (2.5,1.5) -- (3.5,1.5) -- (3.5,3.5) -- (2.5,3.5) node[anchor=south east] {};


 \draw[thick,color=cyan,-] (5.5,0.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,0.5) -- (5.5,0.5) node[anchor=south east] {};

  \draw[thick,color=cyan,-] (7.5,0.5) -- (7.5,-0.5) -- (8.5,-0.5) -- (8.5,0.5) -- (7.5,0.5) node[anchor=south east] {};

 
\foreach \y in {0,1,2,3,4,5,6,7,8}
   \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};

  \draw[thick,color=purple,-] (7.5,8.5) -- (7.5,-0.5) -- (8.5,-0.5) -- (8.5,8.5) node[anchor=south east] {};

%  \draw[thick,color=purple,-] (9.5,7.5) -- (-0.5,7.5) -- (-0.5,8.5) -- (9.5,8.5) node[anchor=south east] {};

%\filldraw[brown] (5.1,5.5) node[anchor=north] {\Large $\xreg(I) + (1,0)$};


\end{tikzpicture}

